AudioBench: A Universal Benchmark for Audio Large Language Models

We introduce AudioBench, a universal benchmark designed to evaluate Audio Large Language Models (AudioLLMs). It encompasses 8 distinct tasks and 26 datasets, among which, 7 are newly proposed datasets. The evaluation targets three main aspects: speech understanding, audio scene understanding, and voice understanding (paralinguistic). Despite recent advancements, there lacks a comprehensive benchmark for AudioLLMs on instruction following capabilities conditioned on audio signals. AudioBench addresses this gap by setting up datasets as well as desired evaluation metrics. Besides, we also evaluated the capabilities of five popular models and found that no single model excels consistently across all tasks. We outline the research outlook for AudioLLMs and anticipate that our open-sourced evaluation toolkit, data, and leaderboard will offer a robust testbed for future model developments.

==> fig-tree.tex <==
\begin{forest}
  for tree={
  grow=east,
  reversed=true,
  anchor=base west,
  parent anchor=east,
  child anchor=west,
  base=left,
  font=\small,
  rectangle,
  draw,
  rounded corners,align=left,
  minimum width=2.5em,
  inner xsep=4pt,
  inner ysep=1pt,
  },
  where level=1{text width=5em,fill=blue!10}{},
  where level=2{text width=5em,font=\footnotesize,fill=pink!30}{},
  where level=3{font=\footnotesize,yshift=0.26pt,fill=yellow!20}{},
  [\textbf{AudioBench} \\ Benchmark for AudioLLMs,fill=green!20
        [Automatic Speech Recognition (ASR),text width=13em
            [LibriSpeech-Clean~\cite{panayotov2015librispeech},text width=14.5em]
            [LibriSpeech-Other~\cite{panayotov2015librispeech},text width=14.5em]
            [CommonVoice~\cite{ardila-etal-2020-common},text width=13.5em]
            [PeoplesSpeech~\cite{galvez2021people},text width=13.5em]
            [Earning-21~\cite{del2021earnings},text width=13.5em]
            [Earning-22~\cite{del2022earnings},text width=13.5em]
            [GigaSpeech~\cite{chen2021gigaspeech},text width=13.5em]
            [Tedium3~\cite{rousseau2012ted},text width=13.5em]
            [Tedium3-Longform~\cite{rousseau2012ted},text width=15em]
        ]
        [Speech Question Answering (SQA),text width=12em
            [CN-College-Listen~\cite{hu2024wavllm},text width=18em]
            [SLUE-P2-SQA5~\cite{shon2022slue},text width=13.5em]
            [DREAM-TTS~\cite{sun2019dream},text width=13.5em]
            [Public-SG-SpeechQA,text width=13.5em]
        ]
        [Audio Question Answering (AQA),text width=12em          
            [Clotho-AQA~\cite{lipping2022clotho},text width=13.5em]
            [WavCaps-QA~\cite{mei2023wavcaps},text width=13.5em]
            [AudioCaps-QA~\cite{audiocaps},text width=13.5em]
        ]
        [Emotion Recognition (ER),text width=9em               
            [IEMOCAP-Emotion~\cite{busso2008iemocap},text width=13.5em]
            [MELD-Sentiment~\cite{poria-etal-2019-meld},text width=13.5em]
            [MELD-Emotion~\cite{poria-etal-2019-meld},text width=13.5em]
        ]
        [Speech Instruction (SI),text width=8em              
            [OpenHermes-Audio~\cite{OpenHermes},text width=15em]
            [ALPACA-Audio~\cite{alpaca},text width=15em]
        ]
        [Audio Captioning (AC),text width=8em              
            [WavCaps~\cite{mei2023wavcaps},text width=13.5em]
            [AudioCaps~\cite{audiocaps},text width=13.5em]
        ]
        [Accent Recognition (AR),text width=8.5em              
        [VoxCeleb-Accent~\cite{nagrani2017voxceleb},text width=13.5em]
        ]
        [Gender Recognition (GR),text width=8.5em              
            [VoxCeleb-Gender~\cite{nagrani2017voxceleb},text width=13.5em]
            [IEMOCAP-Gender~\cite{busso2008iemocap},text width=13.5em]
        ]
        [Future Tasks,text width=7em              
            [Audio Generation Tasks,text width=9em 
                [Text-to-Speech (TTS)] 
                [Voice Conversion (VC)]
                [Speech Segmentation (SS)]
            ]
            [Multilingual Understanding,text width=10em
                [Speech Translation (ST) \& others.]]
            [Multiple Audio Understanding,text width=10.5em
                [Speaker Verification (SV) \& others.]
            ]
            [etc.,text width=5em]
        ]
    ]
\end{forest}
